Integer Point Sets Minimizing Average Pairwise L1-Distance: What is the Optimal Shape of a Town?

An n-town, for a natural number n, is a group of n buildings, each occupying a distinct position on a 2-dimensional integer grid. If we measure the distance between two buildings along the axis-parallel street grid, then an n-town has optimal shape if the sum of all pairwise Manhattan distances is minimized. This problem has been studied for cities, i.e., the limiting case of very large n. For cities, it is known that the optimal shape can be described by a differential equation, for which no closed-form is known. We show that optimal n-towns can be computed in O(n^7.5) time. This is also practically useful, as it allows us to compute optimal solutions up to n=80.

==> discretetown.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{discretetown.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12024,9624)(289,-9073)
\put(8701,-1561){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{array}{rcl} \Phi & = & 0.5724 \\ \Psi & = & 0.7036 \end{array}$}}}}
\put(6301,-1561){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{array}{rcl} \Phi & = & 0.5 \\ \Psi & = & 0.6667 \end{array}$}}}}
\put(11101,-1561){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{array}{rcl} \Phi & = & 0.5862 \\ \Psi & = & 0.6788 \end{array}$}}}}
\put(3901,-1561){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{array}{rcl} \Phi & = & 0.5132 \\ \Psi & = & 0.727 \end{array}$}}}}
\put(11101,-8761){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{array}{rcl} \Phi & = & 0.6255 \\ \Psi & = & 0.6561 \end{array}$}}}}
\put(1501,-1561){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{array}{rcl} \Phi&=&0.3536 \\ \Psi&=&0.7071\end{array}$}}}}
\put(8701,-3886){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{array}{rcl} \Phi & = & 0.6072 \\ \Psi & = & 0.6725 \end{array}$}}}}
\put(1501,-3886){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{array}{rcl} \Phi & = & 0.567 \\ \Psi & = & 0.6804 \end{array}$}}}}
\put(3901,-3886){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{array}{rcl} \Phi & = & 0.5966 \\ \Psi & = & 0.6776 \end{array}$}}}}
\put(6301,-3886){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{array}{rcl} \Phi & = & 0.5925 \\ \Psi & = & 0.6667 \end{array}$}}}}
\put(6301,-6361){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{array}{rcl} \Phi & = & 0.6191 \\ \Psi & = & 0.6654 \end{array}$}}}}
\put(1501,-6361){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{array}{rcl} \Phi & = & 0.6094 \\ \Psi & = & 0.6629 \end{array}$}}}}
\put(3901,-6361){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{array}{rcl} \Phi & = & 0.6171 \\ \Psi & = & 0.6663\end{array}$}}}}
\put(11101,-6361){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{array}{rcl} \Phi & = & 0.6211 \\ \Psi & = & 0.6616 \end{array}$}}}}
\put(11101,-3886){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{array}{rcl} \Phi & = & 0.618 \\ \Psi & = & 0.6761 \end{array}$}}}}
\put(8701,-6361){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{array}{rcl} \Phi & = & 0.6243 \\ \Psi & = & 0.6671 \end{array}$}}}}
\put(8701,-8761){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{array}{rcl} \Phi & = & 0.6295 \\ \Psi & = & 0.6615 \end{array}$}}}}
\put(6301,-8761){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{array}{rcl} \Phi & = & 0.6304 \\ \Psi & = & 0.6639 \end{array}$}}}}
\put(3901,-8761){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{array}{rcl} \Phi & = & 0.63 \\ \Psi & = & 0.6654 \end{array}$}}}}
\put(1501,-8761){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{array}{rcl} \Phi & = & 0.6277 \\ \Psi & = & 0.6652 \end{array}$}}}}
\end{picture}%

